Inference-Time Decision Calibration for Temporal Classification

Temporal classification errors are often treated as representation failures, but they can also arise from how available evidence is converted into decisions. This paper proposes a representation--calibration decomposition for temporal classification. We keep a trained native classifier frozen and separate two inference-time interventions: a conservative residual multi-scale branch that adds auxiliary logits to the native prediction, and a post-hoc branch-aware calibrator that recombines native and residual evidence at decision time. This design distinguishes missing temporal evidence from underused decision-level evidence without retraining the backbone. Across FI-2010, PTB-XL, UCI-HAR, MHEALTH, and HARTH, we find that gains are strongly regime-dependent. Residual multi-scale evidence is most useful in noisy or representation-limited settings, especially short-horizon FI-2010 and weaker recurrent backbones, while branch-aware calibration helps when native and auxiliary logits contain complementary evidence not fully exploited by the raw decision rule. Near-saturated settings show limited gains from either intervention. These results suggest that temporal classification should be understood not only as representation learning, but also as the problem of trusting, combining, and calibrating evidence from multiple views.

==> figures/representation_calibration_diagram.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{positioning,arrows.meta,fit,backgrounds}

% Muted paper-like palette
\definecolor{paperBlue}{RGB}{47,82,143}
\definecolor{paperLightBlue}{RGB}{232,239,249}
\definecolor{paperOrange}{RGB}{197,111,44}
\definecolor{paperLightOrange}{RGB}{252,238,221}
\definecolor{paperGray}{RGB}{246,246,246}
\definecolor{paperDarkGray}{RGB}{70,70,70}

\begin{document}

\begin{tikzpicture}[
    font=\large,
    box/.style={
        rectangle,
        rounded corners=3pt,
        thick,
        draw=paperDarkGray,
        fill=paperGray,
        align=center,
        inner sep=5.2pt,
        minimum height=2.55em,
        text width=14.4em
    },
    inputbox/.style={
        box,
        fill=paperLightBlue,
        draw=paperBlue
    },
    nativebox/.style={
        box,
        fill=paperLightBlue,
        draw=paperBlue
    },
    residualbox/.style={
        box,
        fill=paperLightOrange,
        draw=paperOrange
    },
    trustbox/.style={
        residualbox,
        text width=16.2em
    },
    fusionbox/.style={
        box,
        fill=paperGray,
        draw=paperDarkGray,
        text width=13.6em
    },
    decisionbox/.style={
        box,
        fill=paperLightBlue,
        draw=paperBlue,
        text width=16.2em
    },
    predictionbox/.style={
        box,
        fill=paperLightBlue,
        draw=paperBlue,
        text width=13.8em
    },
    arrow/.style={
        -{Latex[length=2.2mm]},
        thick,
        draw=paperDarkGray
    },
    sidearrow/.style={
        -{Latex[length=2.2mm]},
        thick,
        draw=paperDarkGray,
        rounded corners=6pt
    },
    tinylabel/.style={
        font=\normalsize,
        fill=white,
        inner sep=1.2pt,
        text=paperDarkGray
    },
    arrowlabel/.style={
        font=\normalsize,
        text=paperDarkGray,
        fill=white,
        inner sep=1pt,
        rotate=90
    }
]

% ------------------------------------------------------------
% Left column: native branch and final decision path
% ------------------------------------------------------------

\node[inputbox] (input) at (0,5.00) {
    \textbf{Temporal input}\\[-0.15em]
    $X \in \mathbb{R}^{T \times C}$
};

\node[nativebox] (native) at (0,3.30) {
    \textbf{Native Evidence}\\[-0.15em]
    $z^{(0)} = f_{\theta}(X)$\\[-0.1em]
    $\ell_{\mathrm{nat}} = W_0 z^{(0)} + b_0$
};

\node[fusionbox] (fusion) at (0,1.35) {
    \textbf{Residual fusion}\\[-0.15em]
    $\ell_{\mathrm{raw}} = \ell_{\mathrm{nat}} + \delta(X)$
};

\node[decisionbox] (calibration) at (0,-1.30) {
    \textbf{Decision layer}\\[-0.35em]
    {\normalsize
    \[
    \ell_{\mathrm{out}} =
    \begin{cases}
    \ell_{\mathrm{raw}}, & \text{raw},\\
    \mathcal C_{\varphi}([\ell_{\mathrm{nat}};\delta(X)]), & \text{calibrated}.
    \end{cases}
    \]
    }
    \vspace{-1.15em}
};

\node[predictionbox] (decision) at (0,-3.75) {
    \textbf{Prediction}\\[-0.15em]
    $\widehat y =
    \operatorname*{arg\,max}_{k}
    \ell_{\mathrm{out},k}$
};

% ------------------------------------------------------------
% Right column: residual inference
% ------------------------------------------------------------

\node[residualbox] (views) at (7.35,2.90) {
    \textbf{Multi-Scale Evidence}\\[-0.15em]
    $X_s = P_s(X)$\\[-0.1em]
    $z_s = \operatorname{Pool}(E_s(X_s))$\\[-0.1em]
    $q_s = W_s z_s + b_s$
};

\node[trustbox] (trust) at (7.35,0.25) {
    \textbf{Scale trust}\\[-0.35em]
    {\normalsize
    \[
    \alpha_s =
    \begin{cases}
    |\mathcal S|^{-1}, & \text{MS},\\
    \operatorname{softmax}_s(g_{\eta}(z_s)), & \text{ZOnly},\\
    \operatorname{softmax}_s(g_{\eta}([z_s;r_s])), & \text{RCG}.
    \end{cases}
    \]
    }
    \vspace{-1.15em}
};

\node[residualbox] (aux) at (7.35,-2.20) {
    \textbf{Auxiliary correction}\\[-0.15em]
    $\ell_{\mathrm{aux}} \equiv \delta(X)$\\[-0.1em]
    $\delta(X) = \sum_{s \in \mathcal S}\alpha_s q_s$
};

% ------------------------------------------------------------
% Arrows
% ------------------------------------------------------------

\draw[arrow] (input) -- (native);
\draw[arrow] (native) -- (fusion);

\draw[sidearrow] (native.east) -- ++(1.00,0) |- (views.west)
    node[pos=0.18,above=0.05cm,arrowlabel] {$X$ reused};

\draw[arrow] (views) -- (trust);
\draw[arrow] (trust) -- (aux);

\draw[sidearrow] (aux.west) -- ++(-1.20,0) |- (fusion.east)
    node[pos=0.22,below=0.05cm,arrowlabel] {$\delta(X)$};

\draw[arrow] (fusion) -- (calibration);
\draw[arrow] (calibration) -- (decision);

% ------------------------------------------------------------
% Enclosing regions
% ------------------------------------------------------------

\begin{scope}[on background layer]
\node[
    draw=paperBlue,
    dashed,
    thick,
    rounded corners=4pt,
    inner xsep=9pt,
    inner ysep=10pt,
    fit=(input)(native),
    label={[tinylabel, text=paperBlue]above:\textbf{native evidence}}
] {};

\node[
    draw=paperOrange,
    dashed,
    thick,
    rounded corners=4pt,
    inner xsep=9pt,
    inner ysep=10pt,
    fit=(views)(trust)(aux),
    label={[tinylabel, text=paperOrange]above:\textbf{residual inference}}
] {};

\node[
    draw=paperBlue,
    dashed,
    thick,
    rounded corners=4pt,
    inner xsep=9pt,
    inner ysep=10pt,
    fit=(calibration)(decision),
    label={[tinylabel, text=paperBlue]below:\textbf{decision conversion}}
] {};
\end{scope}

\end{tikzpicture}

\end{document}
